Global Vortex and Black Cosmic String

We study global vortices coupled to (2+1) dimensional gravity with negative cosmological constant. We found nonsingular vortex solutions in $\phi^4$-theory with a broken U(1) symmetry, of which the spacetimes do not involve physical curvature singularity. When the magnitude of negative cosmological constant is larger than a critical value at a given symmetry breaking scale, the spacetime structure is a regular hyperbola, however it becomes a charged black hole when the magnitude of cosmological constant is less than the critical value. We explain through duality transformation the reason why static global vortex which is electrically neutral forms black hole with electric charge. Under the present experimental bound of the cosmological constant, implications on cosmology as a straight black cosmic string is also discussed in comparison with global U(1) cosmic string in the spacetime of the zero cosmological constant.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: coo.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-1) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
LTa
363 887 M
3074 0 V
LTb
363 887 M
63 0 V
3011 0 R
-63 0 V
LTa
363 300 M
0 1760 V
LTb
363 300 M
0 63 V
0 1697 R
0 -63 V
LTa
1131 300 M
0 1760 V
LTb
1131 300 M
0 63 V
0 1697 R
0 -63 V
LTa
1900 300 M
0 1760 V
LTb
1900 300 M
0 63 V
0 1697 R
0 -63 V
LTa
2668 300 M
0 1760 V
LTb
2668 300 M
0 63 V
0 1697 R
0 -63 V
LTa
3437 300 M
0 1760 V
LTb
3437 300 M
0 63 V
0 1697 R
0 -63 V
LTb
363 300 M
3074 0 V
0 1760 V
-3074 0 V
363 300 L
LT0
449 2060 M
7 -182 V
31 -371 V
31 -218 V
31 -139 V
31 -94 V
31 -66 V
31 -45 V
32 -31 V
31 -18 V
31 -9 V
31 2 V
31 10 V
31 22 V
31 34 V
31 50 V
31 71 V
31 104 V
31 155 V
31 245 V
31 435 V
2 45 V
170 0 R
14 -297 V
31 -321 V
32 -193 V
31 -126 V
31 -86 V
31 -60 V
31 -41 V
31 -27 V
31 -16 V
31 -6 V
31 3 V
31 14 V
31 24 V
31 38 V
31 54 V
31 79 V
31 114 V
31 172 V
31 280 V
24 395 V
170 0 R
24 -395 V
31 -280 V
31 -172 V
31 -114 V
31 -79 V
31 -54 V
31 -38 V
31 -24 V
31 -14 V
31 -3 V
31 6 V
31 16 V
31 27 V
31 41 V
31 60 V
31 86 V
31 126 V
32 193 V
31 321 V
14 297 V
170 0 R
2 -45 V
31 -435 V
31 -245 V
31 -155 V
31 -104 V
31 -71 V
31 -50 V
31 -34 V
31 -22 V
31 -10 V
31 -2 V
31 9 V
31 18 V
32 31 V
31 45 V
31 66 V
31 94 V
31 139 V
31 218 V
31 371 V
7 182 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: regular.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-5) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
263 150 M
63 0 V
2911 0 R
-63 0 V
263 787 M
63 0 V
2911 0 R
-63 0 V
263 1423 M
63 0 V
2911 0 R
-63 0 V
263 2060 M
63 0 V
2911 0 R
-63 0 V
263 150 M
0 63 V
0 1847 R
0 -63 V
1113 150 M
0 63 V
0 1847 R
0 -63 V
1962 150 M
0 63 V
0 1847 R
0 -63 V
2812 150 M
0 63 V
0 1847 R
0 -63 V
3237 150 M
-63 0 V
63 637 R
-63 0 V
63 636 R
-63 0 V
63 637 R
-63 0 V
LTb
263 150 M
2974 0 V
0 1910 V
-2974 0 V
263 150 L
LT0
263 787 M
30 -2 V
30 -6 V
30 -9 V
29 -11 V
30 -13 V
30 -15 V
30 -16 V
29 -17 V
30 -17 V
30 -17 V
30 -18 V
29 -17 V
30 -16 V
30 -16 V
29 -15 V
30 -14 V
30 -13 V
30 -12 V
29 -11 V
30 -9 V
30 -9 V
30 -7 V
29 -5 V
30 -5 V
30 -3 V
30 -2 V
29 -1 V
30 0 V
30 1 V
29 3 V
30 3 V
30 5 V
30 6 V
29 6 V
30 8 V
30 9 V
30 9 V
29 11 V
30 11 V
30 13 V
30 13 V
29 14 V
30 15 V
30 16 V
30 17 V
29 17 V
30 19 V
30 19 V
29 20 V
30 21 V
30 22 V
30 23 V
29 23 V
30 24 V
30 25 V
30 26 V
29 26 V
30 27 V
30 28 V
30 29 V
29 30 V
30 30 V
30 31 V
30 32 V
29 32 V
30 33 V
30 34 V
29 35 V
30 36 V
30 36 V
30 37 V
29 37 V
30 39 V
30 39 V
30 39 V
29 41 V
30 41 V
30 42 V
30 42 V
29 44 V
30 44 V
30 44 V
29 46 V
30 46 V
30 46 V
30 48 V
29 48 V
5 8 V
LT1
263 787 M
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 1 V
30 1 V
29 2 V
30 2 V
30 3 V
30 3 V
29 4 V
30 4 V
30 6 V
29 5 V
30 7 V
30 7 V
30 8 V
29 9 V
30 9 V
30 10 V
30 11 V
29 11 V
30 13 V
30 12 V
30 14 V
29 14 V
30 15 V
30 16 V
29 16 V
30 17 V
30 18 V
30 18 V
29 19 V
30 20 V
30 21 V
30 21 V
29 21 V
30 23 V
30 23 V
30 24 V
29 24 V
30 25 V
30 26 V
30 26 V
29 27 V
30 28 V
30 28 V
29 29 V
30 30 V
30 30 V
30 31 V
29 32 V
30 32 V
30 33 V
30 33 V
29 34 V
30 35 V
30 35 V
30 36 V
29 37 V
30 38 V
30 38 V
30 38 V
29 39 V
30 40 V
30 41 V
LT0
263 150 M
30 74 V
30 69 V
30 65 V
29 63 V
30 59 V
30 56 V
30 54 V
29 51 V
30 49 V
30 47 V
30 44 V
29 41 V
30 40 V
30 38 V
29 35 V
30 34 V
30 32 V
30 29 V
29 28 V
30 26 V
30 25 V
30 22 V
29 21 V
30 20 V
30 18 V
30 16 V
29 16 V
30 14 V
30 13 V
29 11 V
30 11 V
30 10 V
30 9 V
29 9 V
30 7 V
30 8 V
30 6 V
29 6 V
30 5 V
30 5 V
30 5 V
29 4 V
30 4 V
30 4 V
30 4 V
29 3 V
30 3 V
30 2 V
29 3 V
30 2 V
30 3 V
30 2 V
29 2 V
30 2 V
30 1 V
30 2 V
29 2 V
30 1 V
30 2 V
30 1 V
29 1 V
30 1 V
30 2 V
30 1 V
29 1 V
30 1 V
30 1 V
29 1 V
30 1 V
30 1 V
30 0 V
29 1 V
30 1 V
30 1 V
30 1 V
29 0 V
30 1 V
30 1 V
30 0 V
29 1 V
30 1 V
30 0 V
29 1 V
30 0 V
30 1 V
30 1 V
29 0 V
30 1 V
30 0 V
30 1 V
29 0 V
30 1 V
30 0 V
30 1 V
29 0 V
30 1 V
30 0 V
30 1 V
29 0 V
LT1
263 150 M
30 82 V
30 78 V
30 73 V
29 68 V
30 65 V
30 62 V
30 57 V
29 54 V
30 50 V
30 47 V
30 44 V
29 41 V
30 38 V
30 35 V
29 33 V
30 30 V
30 28 V
30 26 V
29 24 V
30 23 V
30 21 V
30 19 V
29 17 V
30 17 V
30 15 V
30 14 V
29 13 V
30 12 V
30 11 V
29 11 V
30 9 V
30 9 V
30 8 V
29 8 V
30 7 V
30 7 V
30 6 V
29 6 V
30 5 V
30 5 V
30 5 V
29 4 V
30 5 V
30 3 V
30 4 V
29 3 V
30 4 V
30 3 V
29 3 V
30 2 V
30 3 V
30 2 V
29 2 V
30 3 V
30 2 V
30 1 V
29 2 V
30 2 V
30 2 V
30 1 V
29 2 V
30 1 V
30 1 V
30 2 V
29 1 V
30 1 V
30 1 V
29 1 V
30 2 V
30 1 V
30 1 V
29 0 V
30 1 V
30 1 V
30 1 V
29 1 V
30 1 V
30 1 V
30 0 V
29 1 V
30 1 V
30 0 V
29 1 V
30 1 V
30 1 V
30 0 V
29 1 V
30 0 V
30 1 V
30 1 V
29 0 V
30 1 V
30 0 V
30 1 V
29 1 V
30 0 V
30 1 V
30 0 V
29 1 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: figextreme.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-7) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
263 150 M
63 0 V
2911 0 R
-63 0 V
263 787 M
63 0 V
2911 0 R
-63 0 V
263 1423 M
63 0 V
2911 0 R
-63 0 V
263 2060 M
63 0 V
2911 0 R
-63 0 V
263 150 M
0 63 V
0 1847 R
0 -63 V
1113 150 M
0 63 V
0 1847 R
0 -63 V
1962 150 M
0 63 V
0 1847 R
0 -63 V
2812 150 M
0 63 V
0 1847 R
0 -63 V
3237 150 M
-63 0 V
63 637 R
-63 0 V
63 636 R
-63 0 V
63 637 R
-63 0 V
LTb
263 150 M
2974 0 V
0 1910 V
-2974 0 V
263 150 L
LT0
263 787 M
30 -3 V
30 -9 V
30 -14 V
29 -17 V
30 -21 V
30 -24 V
30 -26 V
29 -27 V
30 -29 V
30 -30 V
30 -30 V
29 -30 V
30 -30 V
30 -30 V
29 -28 V
30 -28 V
30 -26 V
30 -26 V
29 -23 V
30 -23 V
30 -21 V
30 -19 V
29 -17 V
30 -16 V
30 -15 V
30 -13 V
29 -11 V
30 -10 V
30 -9 V
29 -7 V
30 -6 V
30 -5 V
30 -3 V
29 -3 V
30 -1 V
30 0 V
30 2 V
29 2 V
30 3 V
30 5 V
30 5 V
29 7 V
30 7 V
30 9 V
30 9 V
29 11 V
30 11 V
30 13 V
29 13 V
30 15 V
30 15 V
30 16 V
29 17 V
30 18 V
30 19 V
30 20 V
29 20 V
30 22 V
30 22 V
30 23 V
29 24 V
30 25 V
30 26 V
30 26 V
29 28 V
30 28 V
30 29 V
29 30 V
30 30 V
30 31 V
30 33 V
29 32 V
30 34 V
30 35 V
30 35 V
29 36 V
30 36 V
30 38 V
30 38 V
29 39 V
30 40 V
30 41 V
29 41 V
30 42 V
30 43 V
30 43 V
29 44 V
30 45 V
30 46 V
30 46 V
29 47 V
30 48 V
30 49 V
30 49 V
29 50 V
30 51 V
30 51 V
30 52 V
29 53 V
LT0
263 150 M
30 68 V
30 62 V
30 60 V
29 57 V
30 54 V
30 52 V
30 50 V
29 47 V
30 46 V
30 44 V
30 43 V
29 41 V
30 39 V
30 38 V
29 37 V
30 35 V
30 34 V
30 33 V
29 31 V
30 30 V
30 28 V
30 27 V
29 26 V
30 24 V
30 23 V
30 21 V
29 19 V
30 18 V
30 17 V
29 14 V
30 14 V
30 11 V
30 11 V
29 8 V
30 8 V
30 7 V
30 6 V
29 5 V
30 5 V
30 4 V
30 4 V
29 4 V
30 3 V
30 3 V
30 3 V
29 3 V
30 2 V
30 2 V
29 2 V
30 2 V
30 2 V
30 2 V
29 2 V
30 1 V
30 2 V
30 1 V
29 2 V
30 1 V
30 1 V
30 1 V
29 1 V
30 2 V
30 1 V
30 1 V
29 0 V
30 1 V
30 1 V
29 1 V
30 1 V
30 1 V
30 0 V
29 1 V
30 1 V
30 1 V
30 0 V
29 1 V
30 1 V
30 0 V
30 1 V
29 0 V
30 1 V
30 1 V
29 0 V
30 1 V
30 0 V
30 1 V
29 0 V
30 1 V
30 0 V
30 1 V
29 0 V
30 1 V
30 0 V
30 1 V
29 0 V
30 1 V
30 0 V
30 1 V
29 0 V
stroke
grestore
end
showpage

==> (inline-ps-8) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig2horizon.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-9) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
263 423 M
63 0 V
2911 0 R
-63 0 V
263 969 M
63 0 V
2911 0 R
-63 0 V
263 1514 M
63 0 V
2911 0 R
-63 0 V
263 2060 M
63 0 V
2911 0 R
-63 0 V
263 150 M
0 63 V
0 1847 R
0 -63 V
1113 150 M
0 63 V
0 1847 R
0 -63 V
1962 150 M
0 63 V
0 1847 R
0 -63 V
2812 150 M
0 63 V
0 1847 R
0 -63 V
3237 423 M
-63 0 V
63 546 R
-63 0 V
63 545 R
-63 0 V
63 546 R
-63 0 V
LTa
263 423 M
2974 0 V
LTb
263 150 M
2974 0 V
0 1910 V
-2974 0 V
263 150 L
LT0
263 969 M
9 -1 V
8 0 V
9 -1 V
8 -2 V
9 -2 V
8 -2 V
9 -3 V
8 -3 V
9 -3 V
8 -4 V
9 -4 V
8 -4 V
9 -5 V
8 -4 V
9 -5 V
8 -6 V
9 -5 V
8 -6 V
9 -6 V
8 -6 V
9 -6 V
8 -6 V
9 -7 V
8 -7 V
9 -6 V
8 -7 V
9 -7 V
8 -8 V
9 -7 V
8 -7 V
9 -7 V
8 -8 V
9 -7 V
8 -8 V
9 -8 V
8 -7 V
9 -8 V
8 -8 V
9 -7 V
8 -8 V
9 -8 V
8 -7 V
9 -8 V
8 -8 V
9 -7 V
8 -8 V
9 -8 V
8 -7 V
9 -8 V
8 -7 V
9 -7 V
8 -8 V
9 -7 V
8 -7 V
9 -7 V
8 -7 V
9 -7 V
8 -7 V
9 -7 V
8 -6 V
9 -7 V
8 -6 V
9 -7 V
8 -6 V
9 -6 V
8 -6 V
9 -6 V
8 -6 V
9 -6 V
8 -6 V
9 -5 V
8 -6 V
9 -5 V
8 -5 V
9 -5 V
8 -5 V
9 -5 V
8 -5 V
9 -4 V
8 -5 V
9 -4 V
8 -5 V
9 -4 V
8 -4 V
9 -4 V
8 -4 V
9 -3 V
8 -4 V
9 -4 V
8 -3 V
9 -3 V
8 -3 V
9 -4 V
8 -3 V
9 -2 V
8 -3 V
9 -3 V
8 -2 V
9 -3 V
8 -2 V
9 -3 V
10 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -1 V
8 -2 V
9 -1 V
8 -1 V
9 -2 V
8 -1 V
9 -1 V
8 -1 V
9 -1 V
8 -1 V
9 0 V
8 -1 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 1 V
9 1 V
8 0 V
9 1 V
8 1 V
9 1 V
8 1 V
9 1 V
8 2 V
9 1 V
8 1 V
9 2 V
8 1 V
9 2 V
8 1 V
9 2 V
8 2 V
9 2 V
5 1 V
9 2 V
8 2 V
9 2 V
8 2 V
9 2 V
8 3 V
9 2 V
8 3 V
9 2 V
8 3 V
9 2 V
8 3 V
9 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 3 V
9 3 V
8 4 V
9 3 V
8 3 V
9 4 V
8 3 V
9 4 V
8 4 V
9 3 V
8 4 V
9 4 V
8 4 V
9 4 V
8 4 V
9 4 V
8 4 V
9 4 V
8 5 V
9 4 V
8 5 V
9 4 V
8 5 V
9 4 V
8 5 V
9 5 V
8 5 V
9 4 V
8 5 V
9 5 V
8 5 V
9 5 V
8 6 V
9 5 V
8 5 V
9 6 V
8 5 V
9 5 V
8 6 V
9 6 V
8 5 V
9 6 V
8 6 V
9 5 V
8 6 V
9 6 V
8 6 V
9 6 V
8 7 V
9 6 V
8 6 V
9 6 V
8 7 V
9 6 V
8 6 V
9 7 V
8 7 V
8 6 V
9 7 V
8 7 V
9 6 V
8 7 V
9 7 V
8 7 V
9 7 V
8 7 V
9 8 V
8 7 V
9 7 V
8 7 V
9 8 V
8 7 V
9 8 V
8 7 V
9 8 V
8 8 V
9 7 V
8 8 V
9 8 V
8 8 V
9 8 V
8 8 V
9 8 V
8 8 V
9 8 V
8 8 V
9 8 V
8 9 V
9 8 V
8 9 V
9 8 V
8 9 V
9 8 V
8 9 V
9 8 V
8 9 V
9 9 V
8 9 V
9 9 V
8 9 V
9 9 V
8 9 V
9 9 V
8 9 V
9 9 V
8 10 V
9 9 V
8 9 V
9 10 V
8 9 V
9 10 V
8 10 V
9 9 V
8 10 V
9 10 V
8 9 V
9 10 V
8 10 V
9 10 V
8 10 V
9 10 V
8 10 V
9 11 V
8 10 V
9 10 V
8 11 V
9 10 V
8 10 V
9 11 V
8 10 V
9 11 V
8 11 V
9 10 V
8 11 V
9 11 V
8 11 V
9 11 V
8 11 V
9 11 V
8 11 V
9 11 V
8 11 V
9 11 V
8 11 V
9 12 V
8 11 V
9 12 V
8 11 V
9 12 V
8 11 V
9 12 V
8 11 V
9 12 V
8 12 V
9 12 V
8 12 V
9 11 V
8 12 V
9 12 V
8 13 V
9 12 V
8 12 V
9 12 V
8 12 V
9 13 V
8 12 V
9 12 V
8 13 V
9 12 V
8 13 V
9 13 V
8 12 V
9 13 V
8 13 V
9 13 V
8 12 V
9 13 V
8 13 V
9 13 V
8 13 V
1 2 V
LT0
263 423 M
9 17 V
8 16 V
9 16 V
8 16 V
9 15 V
8 16 V
9 14 V
8 15 V
9 15 V
8 14 V
9 14 V
8 14 V
9 14 V
8 13 V
9 14 V
8 13 V
9 13 V
8 13 V
9 12 V
8 13 V
9 12 V
8 12 V
9 12 V
8 12 V
9 12 V
8 12 V
9 11 V
8 12 V
9 11 V
8 11 V
9 11 V
8 11 V
9 11 V
8 11 V
9 10 V
8 11 V
9 10 V
8 10 V
9 11 V
8 10 V
9 10 V
8 9 V
9 10 V
8 10 V
9 9 V
8 10 V
9 9 V
8 9 V
9 10 V
8 9 V
9 9 V
8 8 V
9 9 V
8 9 V
9 9 V
8 8 V
9 9 V
8 8 V
9 8 V
8 8 V
9 8 V
8 8 V
9 8 V
8 8 V
9 8 V
8 7 V
9 8 V
8 7 V
9 8 V
8 7 V
9 7 V
8 7 V
9 7 V
8 7 V
9 7 V
8 7 V
9 6 V
8 7 V
9 6 V
8 7 V
9 6 V
8 6 V
9 6 V
8 6 V
9 6 V
8 5 V
9 6 V
8 6 V
9 5 V
8 5 V
9 5 V
29 19 V
30 16 V
30 14 V
29 12 V
30 12 V
30 10 V
30 9 V
29 7 V
30 7 V
30 6 V
30 5 V
29 4 V
30 4 V
30 4 V
30 3 V
29 3 V
30 3 V
30 3 V
30 2 V
3 1 V
8 1 V
9 0 V
8 1 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 0 V
8 0 V
9 0 V
8 0 V
1 0 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig5.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-11) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
413 150 M
63 0 V
2961 0 R
-63 0 V
413 468 M
63 0 V
2961 0 R
-63 0 V
413 787 M
63 0 V
2961 0 R
-63 0 V
413 1105 M
63 0 V
2961 0 R
-63 0 V
413 1423 M
63 0 V
2961 0 R
-63 0 V
413 1742 M
63 0 V
2961 0 R
-63 0 V
413 2060 M
63 0 V
2961 0 R
-63 0 V
413 150 M
0 63 V
0 1847 R
0 -63 V
845 150 M
0 63 V
0 1847 R
0 -63 V
1277 150 M
0 63 V
0 1847 R
0 -63 V
1709 150 M
0 63 V
0 1847 R
0 -63 V
2141 150 M
0 63 V
0 1847 R
0 -63 V
2573 150 M
0 63 V
0 1847 R
0 -63 V
3005 150 M
0 63 V
0 1847 R
0 -63 V
3437 150 M
0 63 V
0 1847 R
0 -63 V
LTa
413 787 M
3024 0 V
LTb
413 150 M
3024 0 V
0 1910 V
-3024 0 V
413 150 L
LT3
1100 2060 M
0 -3 V
5 -22 V
4 -23 V
4 -21 V
5 -21 V
4 -21 V
4 -20 V
5 -19 V
4 -19 V
4 -18 V
5 -18 V
4 -18 V
4 -17 V
4 -16 V
5 -16 V
4 -16 V
4 -15 V
5 -15 V
4 -15 V
4 -14 V
5 -14 V
4 -13 V
4 -13 V
5 -13 V
4 -13 V
4 -12 V
5 -12 V
4 -11 V
4 -12 V
5 -10 V
4 -11 V
4 -11 V
5 -10 V
4 -10 V
4 -9 V
5 -10 V
4 -9 V
4 -9 V
4 -8 V
5 -9 V
4 -8 V
4 -8 V
5 -8 V
4 -8 V
4 -7 V
5 -8 V
4 -7 V
4 -7 V
5 -6 V
4 -7 V
4 -6 V
5 -7 V
4 -6 V
4 -6 V
5 -6 V
4 -5 V
4 -6 V
5 -5 V
4 -5 V
4 -5 V
5 -5 V
4 -5 V
4 -5 V
4 -5 V
5 -4 V
4 -4 V
4 -5 V
5 -4 V
4 -4 V
4 -4 V
5 -4 V
4 -3 V
4 -4 V
5 -3 V
4 -4 V
4 -3 V
5 -4 V
4 -3 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
5 -2 V
4 -3 V
4 -3 V
5 -2 V
4 -3 V
4 -2 V
4 -2 V
5 -3 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
5 -2 V
4 -1 V
4 -2 V
5 -2 V
4 -1 V
4 -2 V
5 -1 V
4 -1 V
4 -2 V
5 -1 V
4 -1 V
4 -2 V
5 -1 V
4 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 0 V
5 -1 V
4 -1 V
4 0 V
5 -1 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 -1 V
5 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
currentpoint stroke M
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
LT0
1030 2060 M
1 -10 V
5 -35 V
4 -33 V
4 -32 V
4 -31 V
5 -31 V
4 -29 V
4 -29 V
5 -28 V
4 -28 V
4 -26 V
5 -26 V
4 -25 V
4 -24 V
5 -24 V
4 -23 V
4 -23 V
5 -22 V
4 -21 V
4 -21 V
5 -20 V
4 -19 V
4 -19 V
5 -19 V
4 -18 V
4 -18 V
5 -17 V
4 -17 V
4 -16 V
4 -16 V
5 -15 V
4 -15 V
4 -15 V
5 -14 V
4 -14 V
4 -14 V
5 -13 V
4 -13 V
4 -12 V
5 -13 V
4 -11 V
4 -12 V
5 -11 V
4 -11 V
4 -11 V
5 -10 V
4 -11 V
4 -10 V
5 -9 V
4 -10 V
4 -9 V
5 -9 V
4 -8 V
4 -9 V
4 -8 V
5 -8 V
4 -8 V
4 -8 V
5 -7 V
4 -8 V
4 -7 V
5 -7 V
4 -6 V
4 -7 V
5 -6 V
4 -7 V
4 -6 V
5 -6 V
4 -5 V
4 -6 V
5 -6 V
4 -5 V
4 -5 V
5 -5 V
4 -5 V
4 -5 V
5 -5 V
4 -4 V
4 -5 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
5 -4 V
4 -3 V
4 -3 V
5 -4 V
4 -3 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
5 -2 V
4 -3 V
4 -2 V
5 -3 V
4 -2 V
4 -2 V
4 -2 V
5 -3 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -1 V
5 -2 V
4 -2 V
4 -2 V
5 -1 V
4 -2 V
4 -1 V
5 -2 V
4 -1 V
4 -2 V
5 -1 V
4 -1 V
4 -2 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -2 V
4 0 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 0 V
4 -1 V
5 -1 V
4 0 V
4 -1 V
5 0 V
4 -1 V
4 -1 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
currentpoint stroke M
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
LT6
986 2060 M
2 -17 V
4 -36 V
5 -36 V
4 -34 V
4 -33 V
5 -32 V
4 -32 V
4 -30 V
5 -29 V
4 -29 V
4 -28 V
5 -27 V
4 -27 V
4 -25 V
4 -25 V
5 -24 V
4 -24 V
4 -23 V
5 -22 V
4 -22 V
4 -21 V
5 -20 V
4 -20 V
4 -19 V
5 -19 V
4 -19 V
4 -17 V
5 -18 V
4 -17 V
4 -16 V
5 -16 V
4 -16 V
4 -15 V
5 -15 V
4 -14 V
4 -14 V
5 -14 V
4 -13 V
4 -13 V
4 -13 V
5 -12 V
4 -12 V
4 -11 V
5 -12 V
4 -11 V
4 -10 V
5 -11 V
4 -10 V
4 -10 V
5 -10 V
4 -9 V
4 -9 V
5 -9 V
4 -9 V
4 -8 V
5 -9 V
4 -8 V
4 -8 V
5 -7 V
4 -8 V
4 -7 V
5 -7 V
4 -7 V
4 -7 V
4 -6 V
5 -7 V
4 -6 V
4 -6 V
5 -6 V
4 -6 V
4 -5 V
5 -6 V
4 -5 V
4 -5 V
5 -5 V
4 -5 V
4 -5 V
5 -5 V
4 -4 V
4 -5 V
5 -4 V
4 -4 V
4 -5 V
5 -4 V
4 -3 V
4 -4 V
5 -4 V
4 -4 V
4 -3 V
4 -4 V
5 -3 V
4 -3 V
4 -3 V
5 -4 V
4 -3 V
4 -2 V
5 -3 V
4 -3 V
4 -3 V
5 -2 V
4 -3 V
4 -3 V
5 -2 V
4 -2 V
4 -3 V
5 -2 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
4 -2 V
5 -1 V
4 -2 V
4 -1 V
5 -2 V
4 -2 V
4 -1 V
5 -1 V
4 -2 V
4 -1 V
5 -1 V
4 -2 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -1 V
5 0 V
4 -1 V
4 -1 V
5 -1 V
4 0 V
4 -1 V
5 0 V
4 -1 V
4 -1 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
currentpoint stroke M
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
LT7
876 2060 M
4 -36 V
4 -40 V
5 -37 V
4 -37 V
4 -36 V
5 -34 V
4 -33 V
4 -32 V
5 -32 V
4 -30 V
4 -29 V
5 -28 V
4 -28 V
4 -26 V
4 -26 V
5 -25 V
4 -24 V
4 -24 V
5 -23 V
4 -22 V
4 -21 V
5 -21 V
4 -20 V
4 -20 V
5 -19 V
4 -18 V
4 -18 V
5 -18 V
4 -16 V
4 -17 V
5 -16 V
4 -15 V
4 -15 V
5 -15 V
4 -14 V
4 -14 V
5 -13 V
4 -13 V
4 -13 V
4 -12 V
5 -12 V
4 -12 V
4 -11 V
5 -11 V
4 -11 V
4 -10 V
5 -10 V
4 -10 V
4 -9 V
5 -10 V
4 -9 V
4 -8 V
5 -9 V
4 -8 V
4 -8 V
5 -8 V
4 -8 V
4 -7 V
5 -8 V
4 -7 V
4 -7 V
5 -6 V
4 -7 V
4 -6 V
4 -6 V
5 -6 V
4 -6 V
4 -6 V
5 -5 V
4 -6 V
4 -5 V
5 -5 V
4 -5 V
4 -5 V
5 -5 V
4 -4 V
4 -5 V
5 -4 V
4 -5 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
5 -3 V
4 -4 V
4 -4 V
5 -3 V
4 -3 V
4 -4 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
5 -2 V
4 -3 V
4 -2 V
5 -3 V
4 -2 V
4 -3 V
5 -2 V
4 -2 V
4 -2 V
5 -3 V
4 -2 V
4 -2 V
5 -2 V
4 -1 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
4 -1 V
5 -2 V
4 -2 V
4 -1 V
5 -2 V
4 -1 V
4 -2 V
5 -1 V
4 -1 V
4 -2 V
5 -1 V
4 -1 V
4 -1 V
5 -2 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -1 V
5 0 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 0 V
5 -1 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 -1 V
5 -1 V
4 0 V
4 -1 V
5 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
currentpoint stroke M
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
LT8
673 2060 M
4 -59 V
4 -63 V
5 -60 V
4 -57 V
4 -54 V
5 -52 V
4 -49 V
4 -47 V
5 -44 V
4 -43 V
4 -40 V
4 -39 V
5 -37 V
4 -35 V
4 -34 V
5 -32 V
4 -31 V
4 -29 V
5 -29 V
4 -27 V
4 -26 V
5 -25 V
4 -23 V
4 -23 V
5 -22 V
4 -21 V
4 -20 V
5 -20 V
4 -18 V
4 -18 V
5 -17 V
4 -17 V
4 -16 V
5 -15 V
4 -15 V
4 -14 V
4 -13 V
5 -13 V
4 -13 V
4 -12 V
5 -12 V
4 -11 V
4 -11 V
5 -10 V
4 -10 V
4 -10 V
5 -9 V
4 -9 V
4 -9 V
5 -9 V
4 -8 V
4 -7 V
5 -8 V
4 -7 V
4 -7 V
5 -7 V
4 -6 V
4 -7 V
5 -6 V
4 -6 V
4 -5 V
4 -6 V
5 -5 V
4 -5 V
4 -5 V
5 -5 V
4 -5 V
4 -4 V
5 -4 V
4 -5 V
4 -4 V
5 -3 V
4 -4 V
4 -4 V
5 -3 V
4 -4 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
5 -2 V
4 -3 V
4 -2 V
4 -3 V
5 -2 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
5 -2 V
4 -1 V
4 -2 V
5 -1 V
4 -2 V
4 -1 V
5 -2 V
4 -1 V
4 -1 V
5 -2 V
4 -1 V
4 -1 V
5 -1 V
4 -2 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 0 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
5 0 V
4 -1 V
4 -1 V
5 0 V
4 -1 V
4 -1 V
5 0 V
4 -1 V
4 0 V
5 -1 V
4 -1 V
4 0 V
4 -1 V
5 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 -1 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
currentpoint stroke M
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
stroke
grestore
end
showpage

==> (inline-ps-12) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig6.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-13) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
413 362 M
63 0 V
2961 0 R
-63 0 V
413 787 M
63 0 V
2961 0 R
-63 0 V
413 1211 M
63 0 V
2961 0 R
-63 0 V
413 1636 M
63 0 V
2961 0 R
-63 0 V
413 2060 M
63 0 V
2961 0 R
-63 0 V
1008 150 M
0 63 V
0 1847 R
0 -63 V
1615 150 M
0 63 V
0 1847 R
0 -63 V
2223 150 M
0 63 V
0 1847 R
0 -63 V
2830 150 M
0 63 V
0 1847 R
0 -63 V
3437 150 M
0 63 V
0 1847 R
0 -63 V
LTa
413 1211 M
3024 0 V
LTb
413 150 M
3024 0 V
0 1910 V
-3024 0 V
413 150 L
LT3
776 2060 M
2 -2 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
7 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
7 -5 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -5 V
7 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
7 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
7 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
7 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
7 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
7 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
7 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
7 2 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
7 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
7 3 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 4 V
7 3 V
6 3 V
6 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
7 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 5 V
7 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 4 V
6 5 V
7 5 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 5 V
7 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
3 3 V
LT0
413 1667 M
1 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
7 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
7 -3 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
7 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
7 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
7 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
7 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
7 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
7 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 1 V
7 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
7 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
7 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
7 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
7 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
7 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
7 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
6 5 V
7 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
7 5 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 5 V
currentpoint stroke M
6 6 V
7 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
7 7 V
6 6 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 7 V
6 6 V
6 7 V
6 6 V
7 7 V
6 7 V
6 7 V
6 6 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
2 2 V
LT6
413 1413 M
1 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
7 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
7 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
7 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
7 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
7 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
7 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
7 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
7 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
7 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
6 3 V
7 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 4 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
7 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
7 4 V
6 5 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
7 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
7 5 V
6 5 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 5 V
6 5 V
7 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
7 6 V
6 5 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 6 V
6 6 V
currentpoint stroke M
6 6 V
7 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
6 6 V
6 7 V
7 6 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 7 V
6 6 V
6 7 V
7 7 V
6 6 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 6 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
7 7 V
6 8 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 8 V
7 7 V
6 8 V
5 6 V
LT7
413 1211 M
1 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
7 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
7 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
7 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
7 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
7 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
7 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
7 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 1 V
7 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
7 2 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
7 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 4 V
7 3 V
6 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
7 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 5 V
7 4 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
7 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
7 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 6 V
6 6 V
7 5 V
6 6 V
6 5 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
currentpoint stroke M
6 6 V
7 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
7 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 7 V
6 6 V
7 7 V
6 7 V
6 7 V
6 6 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
7 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 8 V
6 7 V
7 8 V
6 7 V
6 8 V
6 7 V
6 8 V
6 7 V
6 8 V
6 8 V
6 7 V
6 8 V
6 8 V
6 7 V
6 8 V
7 8 V
6 8 V
6 8 V
6 7 V
6 8 V
0 1 V
LT8
413 988 M
1 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
7 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
7 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
7 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
7 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
7 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
7 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
7 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
7 2 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
6 4 V
7 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
7 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
7 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
7 6 V
6 5 V
6 5 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
7 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
currentpoint stroke M
6 6 V
7 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
7 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 7 V
6 6 V
7 7 V
6 7 V
6 7 V
6 6 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
7 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 8 V
6 7 V
6 7 V
7 8 V
6 7 V
6 8 V
6 7 V
6 8 V
6 7 V
6 8 V
6 8 V
6 7 V
6 8 V
6 8 V
6 7 V
6 8 V
7 8 V
6 8 V
6 8 V
6 7 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
7 9 V
6 8 V
6 8 V
6 8 V
6 8 V
6 9 V
6 8 V
1 1 V
LT7
413 479 M
1 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
7 1 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
7 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 0 V
7 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
7 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
7 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
7 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 4 V
7 3 V
6 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 4 V
7 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 5 V
7 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 5 V
7 4 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
7 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
7 6 V
6 5 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 6 V
6 6 V
currentpoint stroke M
6 6 V
7 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
7 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 6 V
6 7 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 7 V
6 6 V
7 7 V
6 7 V
6 7 V
6 6 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
7 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 8 V
6 7 V
7 8 V
6 7 V
6 8 V
6 7 V
6 8 V
6 7 V
6 8 V
6 8 V
6 7 V
6 8 V
6 8 V
6 7 V
6 8 V
7 8 V
6 8 V
6 8 V
6 7 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 9 V
7 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 9 V
6 8 V
6 8 V
6 9 V
6 8 V
6 8 V
6 9 V
6 8 V
6 9 V
7 8 V
5 8 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig7.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-15) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
413 150 M
63 0 V
2961 0 R
-63 0 V
413 468 M
63 0 V
2961 0 R
-63 0 V
413 787 M
63 0 V
2961 0 R
-63 0 V
413 1105 M
63 0 V
2961 0 R
-63 0 V
413 1423 M
63 0 V
2961 0 R
-63 0 V
413 1742 M
63 0 V
2961 0 R
-63 0 V
413 2060 M
63 0 V
2961 0 R
-63 0 V
413 150 M
0 63 V
0 1847 R
0 -63 V
1018 150 M
0 63 V
0 1847 R
0 -63 V
1623 150 M
0 63 V
0 1847 R
0 -63 V
2227 150 M
0 63 V
0 1847 R
0 -63 V
2832 150 M
0 63 V
0 1847 R
0 -63 V
3437 150 M
0 63 V
0 1847 R
0 -63 V
LTa
413 787 M
3024 0 V
LTb
413 150 M
3024 0 V
0 1910 V
-3024 0 V
413 150 L
LT3
1128 2060 M
5 -19 V
6 -20 V
6 -19 V
6 -19 V
7 -18 V
6 -19 V
6 -17 V
6 -17 V
6 -17 V
6 -17 V
6 -16 V
6 -15 V
6 -16 V
6 -15 V
6 -14 V
6 -15 V
6 -14 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
6 -12 V
6 -12 V
6 -11 V
7 -11 V
6 -12 V
6 -10 V
6 -11 V
6 -10 V
6 -10 V
6 -10 V
6 -10 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -7 V
6 -7 V
6 -7 V
7 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
7 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
7 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
7 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 5 V
6 4 V
6 5 V
7 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 6 V
6 6 V
6 6 V
6 5 V
6 6 V
7 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
6 7 V
6 6 V
6 7 V
6 7 V
6 6 V
6 7 V
6 7 V
6 6 V
6 7 V
6 7 V
7 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 8 V
6 7 V
6 8 V
6 7 V
6 8 V
6 8 V
6 8 V
6 7 V
7 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 9 V
6 8 V
6 8 V
6 9 V
6 8 V
6 9 V
6 8 V
5 7 V
LT0
989 2060 M
5 -32 V
6 -35 V
6 -33 V
6 -33 V
6 -32 V
6 -31 V
7 -30 V
6 -29 V
6 -28 V
6 -27 V
6 -27 V
6 -25 V
6 -26 V
6 -24 V
6 -24 V
6 -23 V
6 -22 V
6 -22 V
6 -21 V
6 -21 V
6 -20 V
6 -20 V
6 -19 V
6 -18 V
6 -19 V
6 -17 V
6 -17 V
7 -17 V
6 -17 V
6 -16 V
6 -15 V
6 -15 V
6 -15 V
6 -14 V
6 -14 V
6 -14 V
6 -14 V
6 -13 V
6 -12 V
6 -13 V
6 -12 V
6 -12 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
6 -10 V
7 -10 V
6 -10 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -7 V
7 -5 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 2 V
7 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 2 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 3 V
6 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
7 5 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
7 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
6 7 V
6 6 V
6 7 V
6 7 V
6 7 V
7 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 8 V
6 8 V
6 7 V
6 8 V
6 7 V
6 8 V
6 8 V
6 8 V
7 8 V
6 7 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 9 V
6 8 V
6 8 V
6 8 V
6 9 V
6 8 V
6 8 V
6 9 V
6 8 V
6 9 V
6 8 V
6 9 V
6 8 V
6 9 V
7 9 V
6 9 V
6 8 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 10 V
6 9 V
6 9 V
6 9 V
6 10 V
6 9 V
6 9 V
6 10 V
6 9 V
6 10 V
7 10 V
6 9 V
6 10 V
6 10 V
6 9 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 11 V
6 10 V
6 10 V
6 11 V
7 10 V
6 11 V
6 10 V
6 11 V
6 10 V
6 11 V
1 2 V
LT6
902 2060 M
1 -13 V
7 -55 V
6 -53 V
6 -52 V
6 -49 V
6 -48 V
6 -46 V
6 -44 V
6 -43 V
6 -42 V
6 -40 V
6 -38 V
6 -37 V
6 -36 V
6 -35 V
6 -34 V
6 -33 V
6 -31 V
6 -31 V
6 -29 V
6 -29 V
7 -28 V
6 -27 V
6 -26 V
6 -25 V
6 -25 V
6 -24 V
6 -23 V
6 -22 V
6 -22 V
6 -21 V
6 -21 V
6 -20 V
6 -19 V
6 -19 V
6 -18 V
6 -18 V
6 -17 V
6 -17 V
6 -16 V
6 -16 V
6 -16 V
7 -15 V
6 -14 V
6 -15 V
6 -14 V
6 -13 V
6 -13 V
6 -13 V
6 -13 V
6 -12 V
6 -12 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
6 -10 V
6 -10 V
6 -10 V
6 -10 V
6 -9 V
6 -9 V
6 -9 V
7 -9 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -7 V
6 -8 V
6 -7 V
6 -6 V
6 -7 V
6 -7 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
7 -5 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
7 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
7 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
7 6 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
7 6 V
6 6 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
6 7 V
6 6 V
6 6 V
6 7 V
6 6 V
6 7 V
6 7 V
6 6 V
6 7 V
6 7 V
6 7 V
6 7 V
6 6 V
7 7 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 8 V
6 7 V
6 8 V
6 7 V
6 8 V
6 7 V
6 8 V
6 8 V
6 8 V
6 7 V
7 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 9 V
6 8 V
6 8 V
6 8 V
6 9 V
6 8 V
6 9 V
6 8 V
6 9 V
6 8 V
6 9 V
6 8 V
6 9 V
7 9 V
6 9 V
6 8 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 10 V
6 9 V
6 9 V
6 9 V
6 10 V
6 9 V
6 10 V
6 9 V
6 10 V
6 9 V
7 10 V
6 9 V
6 10 V
6 10 V
6 10 V
6 9 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 10 V
6 11 V
6 10 V
6 10 V
6 11 V
6 10 V
7 10 V
6 11 V
6 10 V
6 11 V
6 10 V
6 11 V
6 11 V
6 10 V
6 11 V
6 11 V
6 11 V
6 11 V
6 11 V
6 11 V
6 10 V
6 12 V
6 11 V
6 11 V
6 11 V
6 11 V
6 11 V
7 11 V
6 12 V
6 11 V
6 11 V
6 12 V
6 11 V
6 12 V
6 11 V
6 12 V
6 11 V
6 12 V
6 12 V
6 11 V
6 12 V
6 12 V
6 12 V
6 12 V
6 12 V
6 12 V
6 12 V
7 12 V
6 12 V
6 12 V
currentpoint stroke M
6 12 V
6 12 V
6 12 V
6 12 V
1 2 V
stroke
grestore
end
showpage

==> (inline-ps-16) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig8.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-17) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
413 405 M
63 0 V
2961 0 R
-63 0 V
413 914 M
63 0 V
2961 0 R
-63 0 V
413 1423 M
63 0 V
2961 0 R
-63 0 V
413 1933 M
63 0 V
2961 0 R
-63 0 V
413 150 M
0 63 V
0 1847 R
0 -63 V
1018 150 M
0 63 V
0 1847 R
0 -63 V
1623 150 M
0 63 V
0 1847 R
0 -63 V
2227 150 M
0 63 V
0 1847 R
0 -63 V
2832 150 M
0 63 V
0 1847 R
0 -63 V
3437 150 M
0 63 V
0 1847 R
0 -63 V
LTa
413 1423 M
3024 0 V
LTb
413 150 M
3024 0 V
0 1910 V
-3024 0 V
413 150 L
LT3
414 2060 M
12 0 V
12 -1 V
12 -1 V
12 -2 V
12 -2 V
12 -3 V
12 -3 V
12 -4 V
12 -4 V
13 -4 V
12 -5 V
12 -4 V
12 -6 V
12 -5 V
12 -6 V
12 -6 V
12 -7 V
12 -6 V
12 -7 V
13 -7 V
12 -7 V
12 -8 V
12 -8 V
12 -7 V
12 -8 V
12 -8 V
12 -9 V
12 -8 V
12 -8 V
12 -9 V
13 -9 V
12 -8 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
13 -9 V
12 -9 V
12 -8 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -9 V
12 -8 V
12 -9 V
13 -9 V
12 -8 V
12 -9 V
12 -8 V
12 -8 V
12 -9 V
12 -8 V
12 -8 V
12 -7 V
12 -8 V
12 -8 V
13 -8 V
12 -7 V
12 -7 V
12 -8 V
12 -7 V
12 -7 V
12 -6 V
12 -7 V
12 -7 V
12 -6 V
13 -7 V
12 -6 V
12 -6 V
12 -6 V
12 -6 V
12 -5 V
12 -6 V
12 -5 V
12 -5 V
12 -6 V
12 -5 V
13 -4 V
12 -5 V
12 -5 V
12 -4 V
12 -5 V
12 -4 V
12 -4 V
12 -4 V
12 -4 V
12 -4 V
13 -3 V
12 -4 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
15 -3 V
12 -2 V
12 -2 V
12 -3 V
12 -2 V
12 -2 V
12 -2 V
12 -1 V
13 -2 V
12 -2 V
12 -1 V
12 -1 V
12 -2 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
13 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
12 0 V
12 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 0 V
12 1 V
12 0 V
12 1 V
12 1 V
12 1 V
12 0 V
12 1 V
12 1 V
12 2 V
13 1 V
12 1 V
12 2 V
12 1 V
12 2 V
12 1 V
12 2 V
12 2 V
12 2 V
12 2 V
13 2 V
12 2 V
7 1 V
13 3 V
12 2 V
12 3 V
12 2 V
12 3 V
12 2 V
12 3 V
12 3 V
12 3 V
12 3 V
13 3 V
12 3 V
12 4 V
12 3 V
12 3 V
12 4 V
12 4 V
12 3 V
12 4 V
12 4 V
12 4 V
13 4 V
12 4 V
12 4 V
12 4 V
12 4 V
12 5 V
12 4 V
12 5 V
12 4 V
12 5 V
13 5 V
12 4 V
12 5 V
12 5 V
12 5 V
12 5 V
12 6 V
12 5 V
12 5 V
12 5 V
13 6 V
12 5 V
12 6 V
12 6 V
12 6 V
12 5 V
12 6 V
12 6 V
12 6 V
12 6 V
12 7 V
13 6 V
12 6 V
12 6 V
12 7 V
12 6 V
12 7 V
12 7 V
12 6 V
12 7 V
12 7 V
13 7 V
12 7 V
12 7 V
12 7 V
12 7 V
12 8 V
12 7 V
12 8 V
12 7 V
12 8 V
12 7 V
13 8 V
12 8 V
12 7 V
12 8 V
12 8 V
12 8 V
12 8 V
12 8 V
12 9 V
12 8 V
13 8 V
12 9 V
12 8 V
12 9 V
12 8 V
12 9 V
12 9 V
12 9 V
12 8 V
12 9 V
13 9 V
12 9 V
12 10 V
12 9 V
1 1 V
LT0
414 1423 M
12 20 V
12 17 V
12 16 V
12 15 V
12 13 V
12 13 V
12 11 V
12 10 V
12 10 V
13 8 V
12 8 V
12 7 V
12 6 V
12 5 V
12 5 V
12 4 V
12 3 V
12 3 V
12 2 V
13 2 V
12 1 V
12 0 V
12 1 V
12 -1 V
12 0 V
12 -1 V
12 -1 V
12 -2 V
12 -2 V
12 -2 V
13 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -4 V
12 -3 V
12 -4 V
12 -4 V
12 -4 V
12 -5 V
13 -4 V
12 -5 V
12 -4 V
12 -5 V
12 -5 V
12 -5 V
12 -5 V
12 -5 V
12 -5 V
12 -5 V
13 -6 V
12 -5 V
12 -5 V
12 -5 V
12 -5 V
12 -5 V
12 -6 V
12 -5 V
12 -5 V
12 -5 V
12 -5 V
13 -5 V
12 -5 V
12 -5 V
12 -5 V
12 -4 V
12 -5 V
12 -5 V
12 -4 V
12 -5 V
12 -4 V
13 -5 V
12 -4 V
12 -4 V
12 -4 V
12 -4 V
12 -4 V
12 -4 V
12 -4 V
12 -3 V
12 -4 V
12 -3 V
13 -4 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -2 V
13 -3 V
12 -2 V
12 -3 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -3 V
15 0 V
12 -2 V
12 -2 V
12 -1 V
12 -1 V
12 -2 V
12 -1 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
13 -1 V
12 0 V
12 0 V
12 0 V
12 0 V
12 0 V
12 0 V
12 1 V
12 0 V
12 0 V
13 1 V
12 0 V
12 1 V
12 0 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 2 V
13 1 V
12 1 V
12 2 V
12 1 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
13 2 V
12 3 V
7 1 V
13 3 V
12 2 V
12 3 V
12 2 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
13 3 V
12 4 V
12 3 V
12 3 V
12 4 V
12 4 V
12 3 V
12 4 V
12 4 V
12 4 V
12 4 V
13 4 V
12 4 V
12 4 V
12 4 V
12 5 V
12 4 V
12 5 V
12 4 V
12 5 V
12 5 V
13 5 V
12 4 V
12 5 V
12 5 V
12 5 V
12 6 V
12 5 V
12 5 V
12 6 V
12 5 V
13 5 V
12 6 V
12 6 V
12 5 V
12 6 V
12 6 V
12 6 V
12 6 V
12 6 V
12 6 V
12 7 V
13 6 V
12 6 V
12 7 V
12 6 V
12 7 V
12 6 V
12 7 V
12 7 V
12 7 V
12 7 V
13 7 V
12 7 V
12 7 V
12 7 V
12 7 V
12 8 V
12 7 V
12 7 V
12 8 V
12 7 V
12 8 V
13 8 V
12 8 V
12 7 V
12 8 V
12 8 V
12 8 V
12 9 V
12 8 V
12 8 V
12 8 V
13 9 V
12 8 V
12 9 V
12 8 V
12 9 V
12 9 V
12 8 V
12 9 V
12 9 V
12 9 V
13 9 V
12 9 V
12 9 V
12 10 V
1 0 V
LT6
414 1218 M
12 26 V
12 23 V
12 21 V
12 20 V
12 19 V
12 17 V
12 16 V
12 15 V
12 14 V
13 12 V
12 12 V
12 10 V
12 10 V
12 9 V
12 8 V
12 7 V
12 7 V
12 6 V
12 5 V
13 4 V
12 4 V
12 3 V
12 3 V
12 2 V
12 2 V
12 2 V
12 0 V
12 1 V
12 0 V
12 0 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -2 V
12 -2 V
12 -2 V
12 -3 V
12 -3 V
12 -2 V
13 -3 V
12 -4 V
12 -3 V
12 -3 V
12 -4 V
12 -4 V
12 -3 V
12 -4 V
12 -4 V
12 -4 V
13 -4 V
12 -4 V
12 -4 V
12 -5 V
12 -4 V
12 -4 V
12 -4 V
12 -4 V
12 -5 V
12 -4 V
12 -4 V
13 -4 V
12 -4 V
12 -4 V
12 -5 V
12 -4 V
12 -4 V
12 -3 V
12 -4 V
12 -4 V
12 -4 V
13 -4 V
12 -3 V
12 -4 V
12 -3 V
12 -4 V
12 -3 V
12 -3 V
12 -4 V
12 -3 V
12 -3 V
12 -3 V
13 -3 V
12 -3 V
12 -2 V
12 -3 V
12 -3 V
12 -2 V
12 -3 V
12 -2 V
12 -2 V
12 -3 V
13 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
12 -2 V
15 0 V
12 -2 V
12 -1 V
12 -1 V
12 -1 V
12 -2 V
12 -1 V
12 0 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
12 0 V
12 -1 V
12 0 V
12 0 V
12 -1 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
12 0 V
12 0 V
12 0 V
12 1 V
12 0 V
12 0 V
13 1 V
12 0 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
13 2 V
12 1 V
12 2 V
12 1 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
13 3 V
12 2 V
7 2 V
13 2 V
12 3 V
12 2 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
13 3 V
12 3 V
12 4 V
12 3 V
12 4 V
12 4 V
12 3 V
12 4 V
12 4 V
12 4 V
12 4 V
13 4 V
12 4 V
12 4 V
12 5 V
12 4 V
12 4 V
12 5 V
12 5 V
12 4 V
12 5 V
13 5 V
12 5 V
12 5 V
12 5 V
12 5 V
12 5 V
12 5 V
12 6 V
12 5 V
12 5 V
13 6 V
12 6 V
12 5 V
12 6 V
12 6 V
12 6 V
12 6 V
12 6 V
12 6 V
12 6 V
12 6 V
13 7 V
12 6 V
12 6 V
12 7 V
12 6 V
12 7 V
12 7 V
12 7 V
12 6 V
12 7 V
13 7 V
12 7 V
12 8 V
12 7 V
12 7 V
12 7 V
12 8 V
12 7 V
12 8 V
12 7 V
12 8 V
13 8 V
12 8 V
12 7 V
12 8 V
12 8 V
12 8 V
12 9 V
12 8 V
12 8 V
12 8 V
13 9 V
12 8 V
12 9 V
12 8 V
12 9 V
12 9 V
12 9 V
12 8 V
12 9 V
12 9 V
13 9 V
12 9 V
12 10 V
12 9 V
1 1 V
LT7
414 1060 M
12 31 V
12 28 V
12 26 V
12 24 V
12 22 V
12 21 V
12 20 V
12 18 V
12 17 V
13 16 V
12 14 V
12 14 V
12 12 V
12 12 V
12 10 V
12 10 V
12 9 V
12 8 V
12 7 V
13 7 V
12 6 V
12 5 V
12 5 V
12 4 V
12 4 V
12 3 V
12 3 V
12 2 V
12 1 V
12 2 V
13 1 V
12 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
12 -1 V
12 -1 V
12 -2 V
12 -1 V
13 -2 V
12 -2 V
12 -3 V
12 -2 V
12 -3 V
12 -2 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
13 -3 V
12 -4 V
12 -3 V
12 -3 V
12 -4 V
12 -3 V
12 -4 V
12 -3 V
12 -4 V
12 -3 V
12 -4 V
13 -3 V
12 -4 V
12 -3 V
12 -4 V
12 -3 V
12 -4 V
12 -3 V
12 -3 V
12 -4 V
12 -3 V
13 -3 V
12 -3 V
12 -4 V
12 -3 V
12 -3 V
12 -3 V
12 -2 V
12 -3 V
12 -3 V
12 -3 V
12 -2 V
13 -3 V
12 -2 V
12 -3 V
12 -2 V
12 -2 V
12 -3 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
13 -2 V
12 -1 V
12 -2 V
12 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -1 V
12 -2 V
15 0 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
13 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
12 0 V
12 0 V
12 1 V
12 0 V
12 0 V
12 1 V
13 1 V
12 0 V
12 1 V
12 1 V
12 1 V
12 0 V
12 1 V
12 1 V
12 2 V
12 1 V
12 1 V
13 2 V
12 1 V
12 2 V
12 1 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
13 3 V
12 3 V
7 1 V
13 3 V
12 2 V
12 3 V
12 3 V
12 2 V
12 3 V
12 3 V
12 3 V
12 3 V
12 4 V
13 3 V
12 3 V
12 4 V
12 3 V
12 4 V
12 3 V
12 4 V
12 4 V
12 4 V
12 4 V
12 4 V
13 4 V
12 4 V
12 4 V
12 5 V
12 4 V
12 5 V
12 4 V
12 5 V
12 4 V
12 5 V
13 5 V
12 5 V
12 5 V
12 5 V
12 5 V
12 5 V
12 6 V
12 5 V
12 5 V
12 6 V
13 5 V
12 6 V
12 6 V
12 5 V
12 6 V
12 6 V
12 6 V
12 6 V
12 6 V
12 6 V
12 7 V
13 6 V
12 6 V
12 7 V
12 6 V
12 7 V
12 7 V
12 6 V
12 7 V
12 7 V
12 7 V
13 7 V
12 7 V
12 7 V
12 7 V
12 8 V
12 7 V
12 7 V
12 8 V
12 8 V
12 7 V
12 8 V
13 8 V
12 7 V
12 8 V
12 8 V
12 8 V
12 8 V
12 8 V
12 9 V
12 8 V
12 8 V
13 9 V
12 8 V
12 9 V
12 8 V
12 9 V
12 9 V
12 8 V
12 9 V
12 9 V
12 9 V
13 9 V
12 9 V
12 9 V
12 10 V
1 1 V
LT8
414 627 M
12 45 V
12 40 V
12 37 V
12 35 V
12 33 V
12 32 V
12 29 V
12 28 V
12 26 V
13 24 V
12 23 V
12 22 V
12 20 V
12 19 V
12 17 V
12 17 V
12 16 V
12 14 V
12 14 V
13 12 V
12 12 V
12 11 V
12 10 V
12 9 V
12 9 V
12 8 V
12 7 V
12 7 V
12 6 V
12 5 V
13 5 V
12 5 V
12 4 V
12 4 V
12 3 V
12 3 V
12 2 V
12 2 V
12 2 V
12 2 V
13 1 V
12 1 V
12 0 V
12 1 V
12 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -1 V
12 -2 V
13 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
12 -2 V
13 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
12 -2 V
12 -1 V
12 -2 V
12 -2 V
12 -1 V
12 -2 V
13 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -1 V
12 -2 V
12 -1 V
12 -1 V
12 -1 V
12 -2 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -2 V
15 2 V
12 -1 V
12 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
12 0 V
13 -1 V
12 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
12 1 V
12 0 V
13 0 V
12 0 V
12 0 V
12 1 V
12 0 V
12 1 V
12 0 V
12 1 V
12 0 V
12 1 V
13 1 V
12 0 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 2 V
12 1 V
12 1 V
13 2 V
12 1 V
12 2 V
12 1 V
12 2 V
12 2 V
12 2 V
12 2 V
12 3 V
12 2 V
13 3 V
12 3 V
7 1 V
13 3 V
12 3 V
12 2 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 4 V
13 3 V
12 4 V
12 3 V
12 4 V
12 3 V
12 4 V
12 4 V
12 4 V
12 4 V
12 4 V
12 4 V
13 4 V
12 4 V
12 4 V
12 5 V
12 4 V
12 5 V
12 4 V
12 5 V
12 5 V
12 4 V
13 5 V
12 5 V
12 5 V
12 5 V
12 6 V
12 5 V
12 5 V
12 6 V
12 5 V
12 6 V
13 5 V
12 6 V
12 6 V
12 5 V
12 6 V
12 6 V
12 6 V
12 6 V
12 6 V
12 7 V
12 6 V
13 6 V
12 7 V
12 6 V
12 7 V
12 6 V
12 7 V
12 7 V
12 7 V
12 7 V
12 6 V
13 8 V
12 7 V
12 7 V
12 7 V
12 7 V
12 8 V
12 7 V
12 8 V
12 7 V
12 8 V
12 8 V
13 7 V
12 8 V
12 8 V
12 8 V
12 8 V
12 8 V
12 8 V
12 9 V
12 8 V
12 8 V
13 9 V
12 8 V
12 9 V
12 8 V
12 9 V
12 9 V
12 9 V
12 8 V
12 9 V
12 9 V
13 9 V
12 10 V
12 9 V
12 9 V
1 1 V
LT7
435 150 M
3 12 V
12 53 V
12 50 V
12 48 V
12 45 V
12 43 V
12 40 V
12 38 V
13 36 V
12 34 V
12 33 V
12 30 V
12 29 V
12 28 V
12 25 V
12 25 V
12 23 V
12 22 V
13 20 V
12 20 V
12 18 V
12 18 V
12 16 V
12 15 V
12 15 V
12 13 V
12 13 V
12 12 V
12 12 V
13 10 V
12 10 V
12 10 V
12 8 V
12 8 V
12 8 V
12 7 V
12 7 V
12 6 V
12 6 V
13 5 V
12 5 V
12 5 V
12 4 V
12 4 V
12 3 V
12 4 V
12 3 V
12 2 V
12 3 V
13 2 V
12 2 V
12 2 V
12 2 V
12 1 V
12 2 V
12 1 V
12 1 V
12 1 V
12 1 V
12 0 V
13 1 V
12 0 V
12 1 V
12 0 V
12 0 V
12 0 V
12 1 V
12 0 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
12 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 -1 V
12 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
12 0 V
12 -2 V
15 4 V
12 0 V
12 0 V
12 1 V
12 0 V
12 0 V
12 0 V
12 0 V
13 1 V
12 0 V
12 0 V
12 1 V
12 0 V
12 0 V
12 1 V
12 0 V
12 1 V
12 0 V
13 1 V
12 0 V
12 1 V
12 1 V
12 0 V
12 1 V
12 1 V
12 1 V
12 0 V
12 1 V
13 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 2 V
12 1 V
12 1 V
12 2 V
12 1 V
13 2 V
12 1 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 3 V
13 3 V
12 4 V
7 1 V
13 3 V
12 3 V
12 2 V
12 3 V
12 3 V
12 3 V
12 4 V
12 3 V
12 3 V
12 3 V
13 4 V
12 3 V
12 4 V
12 4 V
12 3 V
12 4 V
12 4 V
12 4 V
12 4 V
12 4 V
12 4 V
13 5 V
12 4 V
12 4 V
12 5 V
12 4 V
12 5 V
12 4 V
12 5 V
12 5 V
12 5 V
13 5 V
12 5 V
12 5 V
12 5 V
12 5 V
12 6 V
12 5 V
12 5 V
12 6 V
12 5 V
13 6 V
12 6 V
12 6 V
12 5 V
12 6 V
12 6 V
12 6 V
12 7 V
12 6 V
12 6 V
12 6 V
13 7 V
12 6 V
12 7 V
12 6 V
12 7 V
12 7 V
12 7 V
12 6 V
12 7 V
12 7 V
13 7 V
12 8 V
12 7 V
12 7 V
12 7 V
12 8 V
12 7 V
12 8 V
12 7 V
12 8 V
12 8 V
13 8 V
12 8 V
12 7 V
12 8 V
12 9 V
12 8 V
12 8 V
12 8 V
12 8 V
12 9 V
13 8 V
12 9 V
12 8 V
12 9 V
12 9 V
12 9 V
12 8 V
12 9 V
12 9 V
12 9 V
13 9 V
12 10 V
12 9 V
12 9 V
1 1 V
LT8
597 150 M
10 31 V
12 37 V
12 35 V
12 33 V
13 31 V
12 30 V
12 29 V
12 27 V
12 26 V
12 24 V
12 23 V
12 23 V
12 21 V
12 20 V
12 19 V
13 18 V
12 17 V
12 17 V
12 15 V
12 15 V
12 14 V
12 14 V
12 13 V
12 12 V
12 11 V
13 11 V
12 10 V
12 10 V
12 10 V
12 9 V
12 8 V
12 8 V
12 8 V
12 7 V
12 7 V
13 6 V
12 7 V
12 5 V
12 6 V
12 5 V
12 6 V
12 4 V
12 5 V
12 4 V
12 4 V
12 4 V
13 4 V
12 4 V
12 3 V
12 4 V
12 3 V
12 3 V
12 3 V
12 2 V
12 3 V
12 2 V
13 3 V
12 2 V
12 2 V
12 3 V
12 2 V
12 2 V
12 2 V
12 2 V
12 1 V
12 2 V
12 2 V
13 2 V
12 1 V
12 2 V
12 1 V
12 2 V
12 1 V
12 2 V
12 1 V
12 1 V
12 1 V
13 2 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 0 V
12 -1 V
15 7 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
13 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
13 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 1 V
12 2 V
12 1 V
13 1 V
12 1 V
12 1 V
12 2 V
12 1 V
12 1 V
12 2 V
12 1 V
12 1 V
12 2 V
12 2 V
13 1 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 2 V
12 3 V
12 2 V
12 3 V
13 3 V
12 5 V
7 1 V
13 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 4 V
12 3 V
12 3 V
12 4 V
13 3 V
12 4 V
12 4 V
12 4 V
12 3 V
12 4 V
12 4 V
12 4 V
12 4 V
12 5 V
12 4 V
13 4 V
12 5 V
12 4 V
12 5 V
12 4 V
12 5 V
12 5 V
12 5 V
12 4 V
12 5 V
13 5 V
12 6 V
12 5 V
12 5 V
12 5 V
12 6 V
12 5 V
12 6 V
12 5 V
12 6 V
13 6 V
12 5 V
12 6 V
12 6 V
12 6 V
12 6 V
12 6 V
12 6 V
12 7 V
12 6 V
12 6 V
13 7 V
12 6 V
12 7 V
12 7 V
12 6 V
12 7 V
12 7 V
12 7 V
12 7 V
12 7 V
13 7 V
12 7 V
12 8 V
12 7 V
12 7 V
12 8 V
12 7 V
12 8 V
12 8 V
12 7 V
12 8 V
13 8 V
12 8 V
12 8 V
12 8 V
12 8 V
12 8 V
12 8 V
12 9 V
12 8 V
12 8 V
13 9 V
12 9 V
12 8 V
12 9 V
12 9 V
12 8 V
12 9 V
12 9 V
12 9 V
12 9 V
13 9 V
12 10 V
12 9 V
12 9 V
1 1 V
stroke
grestore
end
showpage
